Epidemiology of Large Language Models: A Benchmark for Observational Distribution Knowledge

Artificial intelligence (AI) systems hold great promise for advancing various scientific disciplines, and are increasingly used in real-world applications. Despite their remarkable progress, further capabilities are expected in order to achieve more general types of intelligence. A critical distinction in this context is between factual knowledge, which can be evaluated against true or false answers (e.g., "what is the capital of England?"), and probabilistic knowledge, reflecting probabilistic properties of the real world (e.g., "what is the sex of a computer science graduate in the US?"). In this paper, our goal is to build a benchmark for understanding the capabilities of LLMs in terms of knowledge of probability distributions describing the real world. Given that LLMs are trained on vast amounts of text, it may be plausible that they internalize aspects of these distributions. Indeed, LLMs are touted as powerful universal approximators of real-world distributions. At the same time, classical results in statistics, known as curse of dimensionality, highlight fundamental challenges in learning distributions in high dimensions, challenging the notion of universal distributional learning. In this work, we develop the first benchmark to directly test this hypothesis, evaluating whether LLMs have access to empirical distributions describing real-world populations across domains such as economics, health, education, and social behavior. Our results demonstrate that LLMs perform poorly overall, and do not seem to internalize real-world statistics naturally. When interpreted in the context of Pearl's Causal Hierarchy (PCH), our benchmark demonstrates that language models do not contain knowledge on observational distributions (Layer 1 of PCH), and thus the Causal Hierarchy Theorem implies that interventional (Layer 2) and counterfactual (Layer 3) knowledge of these models is also limited.

==> figures/scoring.tex <==
\begin{tikzpicture}[>=Latex,thick]

% --- Gaussians & quantiles ---------------------------------------------------
\pgfmathsetmacro{\muG}{1.5}
\pgfmathsetmacro{\sigmaG}{0.6}
\pgfmathsetmacro{\muR}{7.5}
\pgfmathsetmacro{\sigmaR}{1.2}
\pgfmathsetmacro{\greenQ}{\muG+1.645*\sigmaG}   % 95-th pct of green
\pgfmathsetmacro{\redQ}{\muR-1.645*\sigmaR}     % 5-th  pct of red

% --- axes --------------------------------------------------------------------
\draw[-{Latex[length=3mm,width=2mm]}] (0,0)--(8,0) node[xshift=-0.6cm, yshift=-0.4cm, align=center, draw]{Distance from $P$};
\draw[-{Latex[length=3mm,width=2mm]}] (0,0)--(0,3) node[above left,draw, xshift=-0.1cm, yshift=-0.5cm,rotate=90]{Density};

% --- green density area + outline -------------------------------------------
\path[fill=green!70!black!20,opacity=.3]  % light fill (\approx 30 % opacity)
  (0,0)                                       % start on x-axis
  -- plot[domain=0:4,samples=140,smooth]
     (\x,{2*exp(-((\x-\muG)^2)/(2*\sigmaG^2))})
  -- (4,0) -- cycle;                          % close back on x-axis

\draw[very thick,green!70!black,domain=0:4,samples=140,smooth]
     plot (\x,{2*exp(-((\x-\muG)^2)/(2*\sigmaG^2))});

% --- red density area + outline ---------------------------------------------
% \path[fill=red!80!black!20,opacity=.3]
%   (5.5,0)
%   -- plot[domain=5.5:12,samples=140,smooth]
%      (\x,{3.1*exp(-((\x-\muR)^2)/(2*\sigmaR^2))})
%   -- (12,0) -- cycle;

% \draw[very thick,red!80!black,domain=5.5:12,samples=140,smooth]
%      plot (\x,{3.1*exp(-((\x-\muR)^2)/(2*\sigmaR^2))});

% --- titles ------------------------------------------------------------------
\node[green!70!black,font=\bfseries] at (2.55,2.3)
      {bootstrap samples from $P$};
% \node[red!80!black,font=\bfseries,align=center] at (9.2,3.3)
%       {MC samples ``at random''};

% --- quantile ticks ----------------------------------------------------------
\draw[green!70!black,line width=3pt] (\greenQ,-0.25)--(\greenQ,0.25) node[left,yshift=0.1cm] {$S_{100}$};
\node (s100-tick) at (\greenQ ,0.0) {};
\draw[red!80!black ,line width=3pt] (\redQ ,-0.25)--(\redQ ,0.25) node[left,yshift=0.1cm] {$S_{0}$};
\node (s0-tick) at (\redQ ,0.0) {};

% \node[below,green!70!black] (s100) at (\greenQ,-0.3) {$S_{100}$};
% \node[below,red!80!black] (s0)   at (\redQ ,-0.3) {$S_0$};

% --- arrows to side notes ----------------------------------------------------
\node[green!70!black,align=center] (s100-desc) at (\greenQ+1.2,1.5)
      {(cannot distinguish\\from $P$)};
\node[red!80!black ,align=center] (s0-desc)  at (\redQ+1.5,1.5)
      {(cannot distinguish\\from random guessing)};

\draw[->,green!70!black] (s100-tick) -- (s100-desc);
\draw[->,red!80!black] (s0-tick) -- ++(s0-desc);

% --- interpolation segment ---------------------------------------------------
\draw[blue,thick] (\greenQ,-0.35)--(\redQ,-0.35);
\fill[blue] (\greenQ,-0.35) circle (2pt);
\fill[blue] (\redQ ,-0.35) circle (2pt);
\node[below,blue,align=center] at ({(\greenQ+\redQ)/2},-0.5)
      {\small $S_{T_j}$ linearly interpolated\\ \small between $S_0$ and $S_{100}$};

\end{tikzpicture}

